Efficient Inference in Multi-task Cox Process Models

We generalize the log Gaussian Cox process (LGCP) framework to model multiple correlated point data jointly. The observations are treated as realizations of multiple LGCPs, whose log intensities are given by linear combinations of latent functions drawn from Gaussian process priors. The combination coefficients are also drawn from Gaussian processes and can incorporate additional dependencies. We derive closed-form expressions for the moments of the intensity functions and develop an efficient variational inference algorithm that is orders of magnitude faster than competing deterministic and stochastic approximations of multivariate LGCP, coregionalization models, and multi-task permanental processes. Our approach outperforms these benchmarks in multiple problems, offering the current state of the art in modeling multivariate point processes.

==> modelfig.tex <==
 \begin{figure} 
 	\centering
 	\resizebox{0.4\textwidth}{!}{\begin{tikzpicture}[shorten >=1pt, node distance=2.5cm, on grid, auto,thick,scale=0.3]
 
 	\tikzstyle{main}=[circle, minimum size = 10mm, thick, draw =black!80, node distance = 19mm]
 	\tikzstyle{constant}=[rectangle, minimum size = 10mm, thick, draw =black!80, node distance = 16mm, inner sep=0.2mm]
 	\tikzstyle{connect}=[-latex, thick]
 	 \tikzstyle{gp}=[-latex, thick, dotted]
 	
 	\node[main] (inducing_process) {$\pmb{u}_{q}$};
 	\node[constant] (theta_q) [below=of inducing_process, label=below:$$] {$\pmb{\theta}_q$};
 	 	
 	\node[main,fill = black!10] (inducing_inputs) [above=of inducing_process,label=below:$$] {$Z_{md}$};
 	
 	\node[main] (latent_process) [right=of inducing_process,label=below:$$] {$\pmb{f}_{q}$};

 	\node[main, fill = black!10] (inputs) [above=of latent_process,label=below:$$] {$X_{nd}$};
 	
 	\node[main] (intensity) [right=of latent_process,label=below:] {$\lambda_{np}$ };
 	
 	\node[main] (weights) [below=of intensity,label=below:] {$\pmb{w}_{q}$ };
 	\node[constant] (theta_w) [below=of weights,label=below:] {$\pmb{\theta}_w$ };
 	\node[main, fill = black!10] (inputs_gp) [right=of weights,label=below:] {$X'_{pd'}$ };

 	\node[main, fill = black!10] (output) [right=of intensity,label=below:] {$y_{np}$ };
 	
 	\node[constant] (offset) [above=of intensity,label=below:] {$\phi_{p}$ };

 	\node[rectangle, inner sep=1.3mm,draw=black!100, fit = (inducing_process) (latent_process) (theta_q)] {};
 	\node[rectangle, inner sep=0mm, fit= (inducing_process) (latent_process) (theta_q),label=below right: Q, xshift=-3.5mm, yshift=4mm] {};
 		
 	\node[rectangle, inner sep=2.5mm,draw=black!100, fit =(weights) (theta_w), xshift = 1.2mm ] {};
 	\node[rectangle, inner sep=0mm, fit= (weights) (theta_w), label=below right: Q, xshift=-1mm, yshift=-5.5mm] {};
 	\node[rectangle, inner sep=5mm,draw=black!100, dashed, fit =(weights) (theta_w), xshift = 2mm ] {};
 	\node[rectangle, inner sep=0mm, fit= (weights) (theta_w), label=below right: P, xshift=2.5mm, yshift=-8.5mm] {};
 	 
 	 	
 	\node[rectangle, inner sep=6mm,draw=black!100, fit = (theta_q) (inducing_process) (inducing_inputs) (inputs) (intensity) (weights) (output) (offset) (theta_w)] {};
 	
 	\path (theta_q) edge [connect] (inducing_process)
 	(inducing_process) edge [connect] (latent_process)
 	(latent_process) edge [connect] (intensity)
 	(weights) edge [connect] (intensity)
 	(inducing_inputs) edge [connect] (inducing_process)
 	(inputs) edge [connect] (latent_process)
 	(intensity) edge [connect] (output)
 	(theta_w) edge [connect] (weights)
 	(inputs_gp) edge [gp] (weights)
 	(offset) edge [connect] (intensity);
 	
 	
 	%\node[rectangle, inner sep=0mm, fit= (weights) ,label=below right:Q, xshift=3.5mm, yshift=-2mm] {};
 	%\node[rectangle, inner xsep=9.1mm, inner ysep=7mm,draw=black!100, fit = (weights) ] (rect) {};
 	
 	%\draw[white,line width=2pt] (rect.north west) -- (rect.south west);
 	
 	\end{tikzpicture}}
 	\caption{\lgcpn - Plate diagram. $X'_{pd'}$ represents the inputs for the \gptext prior on $\W$. When placing a Normal prior on each $w_{pq}$, we introduce the additional factorization across $P$ (dashed plate). %and we remove the node $X'_{pd'}$ (dotted line).
 	} 
 	\label{fig:plates}
 \end{figure}



==> plate_combined.tex <==
 
 \begin{figure} 
 	\centering
 	\begin{tikzpicture}[shorten >=1pt, node distance=1cm, on grid, auto,thick,scale=0.2]
 
 	\tikzstyle{main}=[circle, minimum size = 7mm, thick, draw =black!80, node distance = 15mm]
 	\tikzstyle{constant}=[rectangle, minimum size = 7mm, draw =black!80, node distance = 16mm, inner sep=0.0mm]
 	\tikzstyle{connect}=[-latex, thick]

 	
 	\node[main] (inducing_process) {$\pmb{u}_{q}$};
 	\node[constant] (theta_q) [below=of inducing_process, label=below:$$] {$\pmb{\theta}_q$};
	%
 	\node[main,fill = black!10] (inducing_inputs) [above=of inducing_process,label=below:$$] {$Z_{md}$};
 	%
 	\node[main] (latent_process) [right=of inducing_process,label=below:$$] {$\pmb{f}_{q}$};
	%
 	\node[main, fill = black!10] (inputs) [above=of latent_process,label=below:$$] {$X_{nd}$};
 	%
 	\node[main] (intensity) [right=of latent_process,label=below:] {$\lambda_{np}$ };
 	%
 	\node[main] (weights) [right=of intensity,label=below:] {$\pmb{w}_{q}$ };
 	\node[constant] (theta_w) [right=of weights,label=below:] {$\pmb{\theta}_w$ };
 	%
 	\node[main, fill = black!10] (inputs_gp) [above=of weights,label=below:] {$H_{pd'}$ };
	%
 	\node[main, fill = black!10] (output) [below=of intensity,label=below:] {$y_{np}$ };
 	%
 	\node[constant] (offset) [above=of intensity,label=below:] {$\phi_{p}$ };
 	
 	\node[rectangle, inner sep=1.1mm,draw=black!50, fit = (inducing_process) (latent_process) (theta_q)] {};
 	\node[rectangle, inner sep=0mm, fit= (inducing_process) (latent_process) (theta_q),label=below right: Q, xshift=-3.2mm, yshift=3.2mm] {};
 		
 	\node[rectangle, inner sep=2mm,draw=black!50, fit =(weights) (theta_w), xshift = 1.2mm ] {};
 	\node[rectangle, inner sep=0mm, fit= (weights) (theta_w), label=below right: Q, xshift=6.5mm, yshift=2.5mm] {};
 	%\node[rectangle, inner sep=5mm,draw=black!100, dashed, fit =(weights) (theta_w), xshift = 2mm ] {};
 	%\node[rectangle, inner sep=0mm, fit= (weights) (theta_w), label=below right: P, xshift=2.5mm, yshift=-8.5mm] {};
 	 
 	% this is the main border
 	%\node[rectangle, inner sep=6mm,draw=black!20, fit = (theta_q) (inducing_process) (inducing_inputs) (inputs) (intensity) (weights) (output) (offset) (theta_w)] {};
 	
 	\path (theta_q) edge [connect] (inducing_process)
 	(inducing_process) edge [connect] (latent_process)
 	(latent_process) edge [connect] (intensity)
 	(weights) edge [connect] (intensity)
 	(inducing_inputs) edge [connect] (inducing_process)
 	(inputs) edge [connect] (latent_process)
 	(intensity) edge [connect] (output)
 	(theta_w) edge [connect] (weights)
 	(inputs_gp) edge [connect] (weights)
 	(offset) edge [connect] (intensity);
 	\end{tikzpicture}
 	\caption{Graphical model representation of \lgcpn with \gptext prior on $\W$ and tasks' descriptors $H_{pd'}$. Square nodes denote optimised deterministic variables. 
 	} 
 	\label{fig:plates}
 \end{figure}

